Parallel simulation of two--dimensional Ising models using Probabilistic Cellular Automata

We perform a numerical investigation of the \emph{shaken dynamics}, a parallel Markovian dynamics for spin systems with local interaction and whose transition probabilities depend on two parameters, $q$ and $J$, that tune the geometry of the underlying lattice. We determine a phase transition curve, in the $(q, J)$ plane, separating the disordered phase from the ordered one, study the mixing time of the Markov chain and evaluate the spin-spin correlations as $q$ and $J$ vary. Further, we investigate the relation between the equilibrium measure of the shaken dynamics and the Gibbs measure for the Ising model. Two different approaches are considered for the implementation of the dynamics: a multicore CPU approach, with code written in Julia and a GPU approach with code written in CUDA.

==> Figure/Jdiq.tex <==
%auto-ignore

\begin{tikzpicture}
\begin{axis}[
x=60,
y=60,
xlabel={$q$},
ylabel={$J_c(q)$},
%		axis lines=middle,
samples=41,
grid,
domain=-4:4,
legend pos=outer north east,
samples=1500,
xmin=0,
xmax=3.5,
ymin=0,
ymax=3.5
%		,scale only axis
%		,axis equal image
]
\draw[] (0.8,0.7) node[right,black]{$0.6585$};
\draw[] (3.3,0.6) node[left,black]{$0.4407$};
\addplot [domain=0:4,mark=none,black] {arctanh(sqrt(tanh(\x)*tanh(\x)+1)-tanh(\x))};
\addplot [domain=0:4,mark=none,red] {x};
\addplot [domain=0:4,mark=none, red, dashed] {0.4406867};
\end{axis}
%      \draw[->] (0,0) -- (4.2,0) node[right] {$q$};
%      \draw[->] (0,0) -- (0,4.2) node[above] {$J$};
%      \draw[scale=1.0,domain=0.01:4.2,smooth,variable=\x,black] plot ({\x},{arctanh(sqrt(tanh(\x)*tanh(\x)+1)-tanh(\x))});
\end{tikzpicture}


==> Figure/bipartiteGraph.tex <==
\begin{tikzpicture}
    %draws helper-grid:
   \gridThreeD{0}{0}{black!30};
    \gridThreeD{0}{4.25}{black!30};

    %draws lower graph lines and those in z-direction:
    \begin{scope}
        \myGlobalTransformation{0}{0};
%        \graphLinesHorizontal;

        %draws all graph lines in z-direction (reset transformation first!):
        \foreach \x in {3} {
            \foreach \y in {3} {
                \node (thisNode) at (\x,\y){};
				\node (thatNode) at (\x,\y) {};
                {
                    \pgftransformreset
                    \draw[red,myBG]  (thatNode) -- ++(0,4.25);
					\draw[black,myBG]  (thatNode) -- ++(2,4.25);
					\draw[black,myBG]  (thatNode) -- ++(0.8,5.20);
                  %  \draw[black,very thick] (thisNode) -- ++(0,4.25);
                }
            }
        }
		\node at (-.7,12) {$\tau_x$};
		\node at (-.1,14) {$\tau_{x^\uparrow}$};
		\node at (1.3,12) {$\tau_{x^\rightarrow}$};
		\node at (2.6,3.4) {$\sigma_x$};
		\node at (.5,4) {$\Lambda_1$};
		\node at (-3,13) {$\Lambda_2$};
    \end{scope}

    %draws upper graph-lines:
    \begin{scope}
        \myGlobalTransformation{1}{4.25};
%        \graphLinesVertical;
    \end{scope}

    % draws all graph nodes:
    \graphThreeDnodes{0}{0};
    \graphThreeDnodes{0}{4.25};

\end{tikzpicture}


==> Figure/hexLattice.tex <==
\begin{tikzpicture}%[x=1cm,y=-1cm]
  \foreach \i in {0,...,4}
  \foreach \j in {0,...,1} {
  \foreach \a in {-30,210} \draw[gray!80] (2*sin{60}*\i,3*\j) -- +(\a:1);
  \foreach \a in {-30,210} \draw[gray!80] (2*sin{60}*\i+cos{30},3*\j-1-sin{30}) -- +(\a:1);
  \foreach \a in {90} \draw[red!80] (2*sin{60}*\i,3*\j) -- +(\a:1);
  \foreach \a in {90} \draw[red!80] (2*sin{60}*\i+cos{30},3*\j-1-sin{30}) -- +(\a:1);
}
  \foreach \i in {0,...,4}
  \foreach \j in {0,...,1} {
  \filldraw [gray!20] (2*sin{60}*\i,3*\j) circle (2pt);
  \filldraw [gray!80] (2*sin{60}*\i,3*\j-2) circle (2pt);
  \filldraw [gray!20] (2*sin{60}*\i+cos{30},3*\j-1-sin{30}) circle (2pt);
  \filldraw [gray!80] (2*sin{60}*\i+cos{30},3*\j-sin{30}) circle (2pt);
}
\draw[] (3.8,1.3) node[left,black]{$\sigma_x$};
\draw[] (3.8,-0.3) node[left,black]{$\tau_x$};
\draw[] (3.4,1.6) node[left,black]{$\tau_{x^{\rightarrow}}$};
\draw[] (5.0,1.6) node[left,black]{$\tau_{x^{\uparrow}}$};
\draw[] (3.55,0.5) node[left,black]{$q$};
\draw[] (3.1,1.1) node[left,black]{$J$};
\draw[] (4.3,1.1) node[left,black]{$J$};
\end{tikzpicture}


==> Figure/squareLatticeWithHexagons.tex <==
%auto-ignore

\begin{tikzpicture}[scale=0.7]

	\tikzmath{
		\xs=0.5;
		\ys=0.5;
	}
	\clip (0.1, 0.1) rectangle (9.45, 9.45);

	\draw[step=2cm,gray, help lines] (0.1,0.1) grid (9.9,9.9);
	\draw[step=2cm,gray, help lines, dashed, shift={(-\xs, -\ys)}] (0.1,0.1) grid (9.9,9.9);

	\foreach \x in {0, 2, 4, 6, 8}
		\foreach \y in {0, 2, 4, 6, 8}
			{\draw[red, thin] (\x,\y) -- (\x-\xs, \y-\ys);
			 \draw[black, thin] (\x,\y) -- (\x-\xs, \y+2-\ys);
			 \draw[black, thin] (\x,\y) -- (\x+2-\xs, \y-\ys);
			}

		\path(4,4) -- node [anchor=south east]{$q$} (4-\xs, 4-\xs);
		\path(2,4) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);
		\path(4,2) -- node [anchor=north east, pos=0.6]{$J$} (4-\xs, 4-\ys);

		\path(8,8) -- node [color=black, anchor=south]{$\Lambda^1$} (10,8);
		\path[xshift=-\xs cm, yshift=-\ys cm](8,8) -- node [color=black, anchor=north]{$\Lambda^2$} (10,8);

\end{tikzpicture}

